Continuous-angle logical rotations in the Steane code

We experimentally demonstrate continuous-angle logical $Z$ rotations in the $[[7,1,3]]$ Steane code on the IonQ Forte trapped-ion processor. A round of the protocol applies a transversal physical $Z$ rotation by $\theta$, followed by Steane syndrome extraction and decoding, which induces a syndrome-dependent logical $Z$ rotation. We analytically derive the effect of dephasing noise on the logical rotation angle and logical dephasing rate. Using logical Ramsey interferometry, we observe coherent syndrome-dependent logical rotations from a single round of the protocol. We find that the logical channel reconstructed from process tomography is a noisy logical $Z$ rotation well explained by a dephasing model. We further implement a two-round protocol applying physical rotations $+\theta$ and $-\theta$, and observe cancellation of the total logical angle with low logical dephasing for repeated trivial syndromes. This constitutes a proof-of-principle demonstration of continuously tunable non-Clifford logical gates by transversal rotations and standard error correction in a small quantum code.

==> figures/1rcirc.tex <==
\begin{equation*}
  \Qcircuit @C=0.5em @R=0.7em {%
    \lstick{\ket{\overline{0}}} &
    \gate{\overline{V}} &
    \gate{R_Z(\theta)^{\otimes n}} &
    \targ &
    \ctrl{2} &
    \gate{C_s} &
    \gate{\overline{U}} &
    \meter &
    \cw &
    \rstick{\hspace{-3mm}\vec{x}_0}\\
    \lstick{\ket{\overline{0}}} &
    \qw &
    \qw &
    \ctrl{-1} &
    \qw &
    \qw &
    \gate{\overline{H}} &
    \meter &
    \cw &
    \rstick{\hspace{-3mm}\vec{x}_1 \to s_X}\\
    \lstick{\ket{\overline{0}}} &
    \qw &
    \qw &
    \gate{\overline{H}} &
    \targ &
    \qw &
    \qw &
    \meter &
    \cw &
    \rstick{\hspace{-3mm}\vec{x}_2 \to s_Z}
  }
\end{equation*}


==> figures/1rcircpp.tex <==
\begin{equation*}
  \Qcircuit @C=0.5em @R=0.7em {%
    \lstick{\ket{\overline{0}}} &
    \gate{\overline{V}} &
    \gate{R_Z(\theta)^{\otimes n}} &
    \targ &
    \ctrl{2} &
    \gate{\overline{U}} &
    \meter &
    \cw &
    \rstick{\hspace{-3mm}\vec{x}'_0 = \vec{x}_0 + \vec{\delta}}\\
    \lstick{\ket{\overline{0}}} &
    \qw &
    \qw &
    \ctrl{-1} &
    \qw &
    \gate{\overline{H}} &
    \meter &
    \cw &
    \rstick{\hspace{-3mm}\vec{x}_1 \to s_X}\\
    \lstick{\ket{\overline{0}}} &
    \qw &
    \qw &
    \gate{\overline{H}} &
    \targ &
    \qw &
    \meter &
    \cw &
    \rstick{\hspace{-3mm}\vec{x}_2 \to s_Z}
  }
\end{equation*}


==> figures/1rschema.tex <==
\begin{equation*}
  \Qcircuit @C=1em @R=0.7em @!R {%
    \lstick{\ket{\overline{\psi}}} &
    \gate{{R_Z(\theta)}^{\otimes n}} &
    \gate{\Pi_{\vec{s}}} \cwx[1] & \gate{C_{\vec{s}}} \cwx[1] & \qw &
    \hspace{12mm} \overline{R_Z}(\phi_s)\ket{\overline{\psi}}\\
    && \dstick{\vec{s}} & \cw &&&
  }
\end{equation*}


==> figures/flag.tex <==
\begin{equation*}
  \Qcircuit @C=0.8em @R=0.7em {%
  \lstick{\ket{0}} & \gate{H} &
  \ctrl{4} & \qw & \qw & \ctrl{6} & \ctrl{2} & \qw & \qw & \qw & \qw & \qw
  \gategroup{1}{12}{7}{12}{.7em}{\}}
  \\
  \lstick{\ket{0}} & \qw &
  \qw & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
  \lstick{\ket{0}} & \gate{H} &
  \qw & \ctrl{-1} & \ctrl{3} & \qw & \targ & \qw & \ctrl{5} & \qw & \qw & \qw\\
  \lstick{\ket{0}} & \gate{H} &
  \qw & \ctrl{1} & \qw & \qw & \ctrl{2} & \qw & \qw & \qw & \ctrl{4} & \qw &
  \rstick{\hspace{-5mm}\ket{\overline{0}}}
  \\
  \lstick{\ket{0}} & \qw &
  \targ & \targ & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
  \lstick{\ket{0}} & \qw &
  \qw & \qw & \targ & \qw & \targ & \ctrl{1} & \qw & \qw & \qw & \qw\\
  \lstick{\ket{0}} & \qw &
  \qw &\qw &\qw & \targ & \qw & \targ & \qw & \ctrl{1} & \qw & \qw
  \\
  \lstick{\ket{0}} & \qw &
  \qw & \qw & \qw & \qw & \qw & \qw & \targ & \targ & \targ & \qw & \meter & \cw & 0
  }
\end{equation*}


==> figures/protocol.tex <==
\begin{equation*}
  \Qcircuit @C=1em @R=0.7em @!R {%
    \lstick{\ket{\overline{0}}} & \gate{\overline{H}} &
    \gate{{R_Z(\theta)}^{\otimes n}} &
    \gate{\Pi_{\vec{s}}} \cwx[1] & \gate{C_{\vec{s}}} \cwx[1] &
    \gate{\overline{H}} & \meter & \cw & \vec{x}\\
    &&& \dstick{\vec{s}} & \cw &&&
  }
\end{equation*}
\vspace{5mm}
\begin{equation*}
  \Qcircuit @C=1em @R=0.7em @!R {%
    \lstick{\ket{\overline{0}}} & \gate{\overline{H}} &
    \gate{{R_Z(\theta)}^{\otimes n}} &
    \gate{\Pi_{\vec{s}}} &
    \gate{\overline{H}} & \meter & \cw & \rstick{\hspace{-2mm}\vec{x} + \vec{\delta}}\\
  }
\end{equation*}


==> figures/steanesyndrome.tex <==
\begin{equation*}
  \Qcircuit @C=1em @R=0.7em @!R {%
    & \targ &
    \ctrl{2} &
    \qw &
    \qw &
    \qw
    \\
    \lstick{\ket{\overline{0}}} &
    \ctrl{-1} &
    \qw &
    \gate{\overline{H}} &
    \meter &
    \cw &
    \rstick{\hspace{-3mm}\vec{x}_1 \xrightarrow{H_X} s_X}\\
    \lstick{\ket{\overline{0}}} &
    \gate{\overline{H}} &
    \targ &
    \qw &
    \meter &
    \cw &
    \rstick{\hspace{-3mm}\vec{x}_2 \xrightarrow{H_Z} s_Z}
  }
\end{equation*}


==> figures/tworound.tex <==
\begin{equation*}
  \Qcircuit @C=0.4em @R=0.5em {%
    \lstick{\ket{\overline{0}}} &
    \gate{\overline{H}} &
    \gate{R_Z(\theta_1)^{\otimes n}} &
    \targ &
    \gate{R_Z(\theta_2)^{\otimes n}} &
    \targ &
    \gate{\overline{U}} &
    \meter &
    \cw &
    \rstick{\hspace{-3mm}\vec{x}'_0 = \vec{x}_0 + \vec{\delta}}\\
    \lstick{\ket{\overline{0}}} &
    \qw &
    \qw &
    \ctrl{-1} &
    \qw &
    \qw &
    \gate{\overline{H}} &
    \meter &
    \cw &
    \rstick{\hspace{-3mm}\vec{x}_1\xrightarrow{H_X} s_1}\\
    \lstick{\ket{\overline{0}}} &
    \qw &
    \qw &
    \qw &
    \qw &
    \ctrl{-2} &
    \gate{\overline{H}} &
    \meter &
    \cw &
    \rstick{\hspace{-3mm}\vec{x}_2\xrightarrow{H_X} s_2}
  }
\end{equation*}

